Phase retrieval with random Gaussian sensing vectors by alternating projections

We consider a phase retrieval problem, where we want to reconstruct a $n$-dimensional vector from its phaseless scalar products with $m$ sensing vectors. We assume the sensing vectors to be independently sampled from complex normal distributions. We propose to solve this problem with the classical non-convex method of alternating projections. We show that, when $m\geq Cn$ for $C$ large enough, alternating projections succeed with high probability, provided that they are carefully initialized. We also show that there is a regime in which the stagnation points of the alternating projections method disappear, and the initialization procedure becomes useless. However, in this regime, $m$ has to be of the order of $n^2$. Finally, we conjecture from our numerical experiments that, in the regime $m=O(n)$, there are stagnation points, but the size of their attraction basin is small if $m/n$ is large enough, so alternating projections can succeed with probability close to $1$ even with no special initialization.

==> tt_conv_tab.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.577\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=10.5,
xtick={1,3,5,7,9},
xticklabels={{2},{4},{6},{8},{10}},
xlabel={Signal size $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=13.5,
ytick={2,4,6,8,10,12},
yticklabels={{112},{92},{72},{52},{32},{12}},
ylabel={Number of measurements $m$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=10.5,ymin=0.5,ymax=13.5] {tt_conv_tab-1.png};
%\addplot [forget plot] graphics [xmin=0.5,xmax=10.5,ymin=0.5,ymax=13.5] {figures/tt_conv_tab-1.png};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	13.0875\\
1	13\\
1.5	12.8875\\
2	12.75\\
2.5	12.5875\\
3	12.4\\
3.5	12.1875\\
4	11.95\\
4.5	11.6875\\
5	11.4\\
5.5	11.0875\\
6	10.75\\
6.5	10.3875\\
7	10\\
7.5	9.5875\\
8	9.15\\
8.5	8.6875\\
9	8.2\\
9.5	7.6875\\
10	7.15\\
10.5	6.5875\\
};
\end{axis}
\end{tikzpicture}%

==> with_init.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.662\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=15.5,
xtick={1,3,5,7,9,11,13,15},
xticklabels={{2},{6},{10},{14},{18},{22},{26},{30}},
xlabel={Signal size $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=17.5,
ytick={2,4,6,8,10,12,14,16},
yticklabels={{92},{80},{68},{56},{44},{32},{20},{8}},
ylabel={Number of measurements $m$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=15.5,ymin=0.5,ymax=17.5] {with_init-1.png};
% \addplot [forget plot] graphics [xmin=0.5,xmax=15.5,ymin=0.5,ymax=17.5] {figures/with_init-1.png};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	16.8333333333333\\
15.5	1.83333333333333\\
};
\end{axis}
\end{tikzpicture}%

==> without_init.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.662\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=15.5,
xtick={1,3,5,7,9,11,13,15},
xticklabels={{2},{6},{10},{14},{18},{22},{26},{30}},
xlabel={Signal size $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=17.5,
ytick={2,4,6,8,10,12,14,16},
yticklabels={{152},{132},{112},{92},{72},{52},{32},{12}},
ylabel={Number of measurements $m$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=15.5,ymin=0.5,ymax=17.5] {without_init-1.png};
%\addplot [forget plot] graphics [xmin=0.5,xmax=15.5,ymin=0.5,ymax=17.5] {figures/without_init-1.png};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	16.9\\
15.5	7.9\\
};
\end{axis}
\end{tikzpicture}%
